Slowdown for the geodesic-biased random walk

Given a connected graph $G$ with some subset of its vertices excited and a fixed target vertex, in the geodesic-biased random walk on $G$, a random walker moves as follows: from an unexcited vertex, she moves to a uniformly random neighbour, whereas from an excited vertex, she takes one step along some fixed shortest path towards the target vertex. We show, perhaps counterintuitively, that the geodesic-bias can slow the random walker down exponentially: there exist connected, bounded-degree $n$-vertex graphs with excitations where the expected hitting time of a fixed target is at least $\exp (\sqrt[4]{n} / 100)$.

==> bounded_construction.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0,1,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet, scale=0.6, every node/.style={scale=0.6}]
  \draw
    (224, 456) circle[radius=8];
  \node[ipe node, anchor=center, font=\large]
     at (224, 456) {$v_1$};
  \draw
    (480, 456) circle[radius=8];
  \node[ipe node, anchor=center, font=\large]
     at (480, 456) {$v_5$};
  \draw
    (288, 456) circle[radius=8];
  \node[ipe node, anchor=center, font=\large]
     at (288, 456) {$v_2$};
  \draw
    (352, 456) circle[radius=8];
  \node[ipe node, anchor=center, font=\large]
     at (352, 456) {$v_3$};
  \draw
    (416, 456) circle[radius=8];
  \node[ipe node, anchor=center, font=\large]
     at (416, 456) {$v_4$};
  \draw
    (544, 456) circle[radius=8];
  \node[ipe node, anchor=center, font=\large]
     at (544, 456) {$b$};
  \node[ipe node, anchor=center, font=\large]
     at (224, 528) {$r_{1,11}$};
  \draw
    (232, 456)
     -- (280, 456);
  \draw
    (296, 456)
     -- (344, 456);
  \draw
    (360, 456)
     -- (408, 456);
  \draw
    (424, 456)
     -- (472, 456);
  \draw
    (488, 456)
     -- (536, 456);
  \node[ipe node, anchor=center, font=\large]
     at (224, 576) {$r_{1,10}$};
  \node[ipe node, anchor=center, font=\large]
     at (224, 672) {$r_{1,2}$};
  \node[ipe node, anchor=center, font=\large]
     at (224, 720) {$r_{1,1}$};
  \draw[red, ipe pen fat]
    (224, 792) circle[radius=8];
  \node[ipe node, anchor=center, font=\large]
     at (224, 792) {$s_1$};
  \draw
    (480, 792) circle[radius=8];
  \node[ipe node, anchor=center, font=\large]
     at (480, 792) {$s_5$};
  \draw
    (288, 792) circle[radius=8];
  \node[ipe node, anchor=center, font=\large]
     at (288, 792) {$s_2$};
  \draw
    (352, 792) circle[radius=8];
  \node[ipe node, anchor=center, font=\large]
     at (352, 792) {$s_3$};
  \draw
    (416, 792) circle[radius=8];
  \node[ipe node, anchor=center, font=\large]
     at (416, 792) {$s_4$};
  \draw[<-]
    (232, 792)
     -- (280, 792);
  \draw[<-]
    (296, 792)
     -- (344, 792);
  \draw[<-]
    (360, 792)
     -- (408, 792);
  \draw[<-]
    (424, 792)
     -- (472, 792);
  \draw[red, ipe pen fat]
    (32, 456) circle[radius=8];
  \node[ipe node, anchor=center, font=\large]
     at (32, 456) {$a
$};
  \draw[->]
    (40, 456)
     -- (216, 456);
  \draw[->]
    (220.031, 785.054)
     -- (35.9691, 462.946);
  \draw
    (224, 512.528)
     -- (224, 464);
  \draw[red, ipe pen fat]
    (288, 792) circle[radius=8];
  \draw[red, ipe pen fat]
    (352, 792) circle[radius=8];
  \draw[red, ipe pen fat]
    (416, 792) circle[radius=8];
  \draw[red, ipe pen fat]
    (480, 792) circle[radius=8];
  \pic
     at (224, 624) {ipe disk};
  \pic
     at (224, 632) {ipe disk};
  \pic
     at (224, 616) {ipe disk};
  \draw
    (224, 528) circle[radius=16];
  \draw
    (224, 576) circle[radius=16];
  \draw
    (224, 560)
     -- (224, 544)
     -- (224, 544);
  \draw
    (224, 592)
     -- (224, 608);
  \draw
    (224, 672) circle[radius=16];
  \draw
    (224, 720) circle[radius=16];
  \draw
    (224, 656)
     -- (224, 640);
  \draw
    (224, 688)
     -- (224, 704);
  \draw
    (224, 784)
     -- (224, 736);
  \node[ipe node, anchor=center, font=\large]
     at (288, 528) {$r_{2,11}$};
  \node[ipe node, anchor=center, font=\large]
     at (288, 576) {$r_{2,10}$};
  \node[ipe node, anchor=center, font=\large]
     at (288, 672) {$r_{2,2}$};
  \node[ipe node, anchor=center, font=\large]
     at (288, 720) {$r_{2,1}$};
  \draw
    (288, 512.528)
     -- (288, 464);
  \pic
     at (288, 624) {ipe disk};
  \pic
     at (288, 632) {ipe disk};
  \pic
     at (288, 616) {ipe disk};
  \draw
    (288, 528) circle[radius=16];
  \draw
    (288, 576) circle[radius=16];
  \draw
    (288, 560)
     -- (288, 544)
     -- (288, 544);
  \draw
    (288, 592)
     -- (288, 608);
  \draw
    (288, 672) circle[radius=16];
  \draw
    (288, 720) circle[radius=16];
  \draw
    (288, 656)
     -- (288, 640);
  \draw
    (288, 688)
     -- (288, 704);
  \draw
    (288, 784)
     -- (288, 736);
  \node[ipe node, anchor=center, font=\large]
     at (352, 528) {$r_{3,11}$};
  \node[ipe node, anchor=center, font=\large]
     at (352, 576) {$r_{3,10}$};
  \node[ipe node, anchor=center, font=\large]
     at (352, 672) {$r_{3,2}$};
  \node[ipe node, anchor=center, font=\large]
     at (352, 720) {$r_{3,1}$};
  \draw
    (352, 512.528)
     -- (352, 464);
  \pic
     at (352, 624) {ipe disk};
  \pic
     at (352, 632) {ipe disk};
  \pic
     at (352, 616) {ipe disk};
  \draw
    (352, 528) circle[radius=16];
  \draw
    (352, 576) circle[radius=16];
  \draw
    (352, 560)
     -- (352, 544)
     -- (352, 544);
  \draw
    (352, 592)
     -- (352, 608);
  \draw
    (352, 672) circle[radius=16];
  \draw
    (352, 720) circle[radius=16];
  \draw
    (352, 656)
     -- (352, 640);
  \draw
    (352, 688)
     -- (352, 704);
  \draw
    (352, 784)
     -- (352, 736);
  \node[ipe node, anchor=center, font=\large]
     at (416, 528) {$r_{4,11}$};
  \node[ipe node, anchor=center, font=\large]
     at (416, 576) {$r_{4,10}$};
  \node[ipe node, anchor=center, font=\large]
     at (416, 672) {$r_{4,2}$};
  \node[ipe node, anchor=center, font=\large]
     at (416, 720) {$r_{4,1}$};
  \draw
    (416, 512.528)
     -- (416, 464);
  \pic
     at (416, 624) {ipe disk};
  \pic
     at (416, 632) {ipe disk};
  \pic
     at (416, 616) {ipe disk};
  \draw
    (416, 528) circle[radius=16];
  \draw
    (416, 576) circle[radius=16];
  \draw
    (416, 560)
     -- (416, 544)
     -- (416, 544);
  \draw
    (416, 592)
     -- (416, 608);
  \draw
    (416, 672) circle[radius=16];
  \draw
    (416, 720) circle[radius=16];
  \draw
    (416, 656)
     -- (416, 640);
  \draw
    (416, 688)
     -- (416, 704);
  \draw
    (416, 784)
     -- (416, 736);
  \node[ipe node, anchor=center, font=\large]
     at (480, 528) {$r_{5,11}$};
  \node[ipe node, anchor=center, font=\large]
     at (480, 576) {$r_{5,10}$};
  \node[ipe node, anchor=center, font=\large]
     at (480, 672) {$r_{5,2}$};
  \node[ipe node, anchor=center, font=\large]
     at (480, 720) {$r_{5,1}$};
  \draw
    (480, 512.528)
     -- (480, 464);
  \pic
     at (480, 624) {ipe disk};
  \pic
     at (480, 632) {ipe disk};
  \pic
     at (480, 616) {ipe disk};
  \draw
    (480, 528) circle[radius=16];
  \draw
    (480, 576) circle[radius=16];
  \draw
    (480, 560)
     -- (480, 544)
     -- (480, 544);
  \draw
    (480, 592)
     -- (480, 608);
  \draw
    (480, 672) circle[radius=16];
  \draw
    (480, 720) circle[radius=16];
  \draw
    (480, 656)
     -- (480, 640);
  \draw
    (480, 688)
     -- (480, 704);
  \draw
    (480, 784)
     -- (480, 736);
\end{tikzpicture}


==> unbounded_construction.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0,1,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet, scale=0.6, every node/.style={scale=0.6}]
  \draw
    (84.04, 807.215) ellipse[x radius=19.96, y radius=23.2095];
  \draw
    (164.04, 807.215) ellipse[x radius=19.96, y radius=23.2095];
  \node[ipe node, anchor=center, font=\large]
     at (84.04, 807.209) {$R_{5,1}
$};
  \draw
    (104, 807.211)
     -- (144.08, 807.214);
  \draw
    (244.04, 807.215) ellipse[x radius=19.96, y radius=23.2095];
  \node[ipe node, anchor=center, font=\large]
     at (164.04, 807.209) {$R_{5,2}
$};
  \node[ipe node, anchor=center, font=\large]
     at (244.04, 807.215) {$R_{5,3}$};
  \draw
    (324.04, 807.215) ellipse[x radius=19.96, y radius=23.2095];
  \node[ipe node, anchor=center, font=\large]
     at (324.04, 807.215) {$R_{5,4}$};
  \draw
    (404.04, 807.215) ellipse[x radius=19.96, y radius=23.2095];
  \node[ipe node, anchor=center, font=\large]
     at (404.04, 807.215) {$R_{5,5}$};
  \draw
    (164.04, 679.215) ellipse[x radius=19.96, y radius=23.2095];
  \draw
    (244.04, 679.215) ellipse[x radius=19.96, y radius=23.2095];
  \node[ipe node, anchor=center, font=\large]
     at (164.04, 679.21) {$R_{3,1}
$};
  \draw
    (324.04, 679.215) ellipse[x radius=19.96, y radius=23.2095];
  \node[ipe node, anchor=center, font=\large]
     at (244.04, 679.21) {$R_{3,2}
$};
  \node[ipe node, anchor=center, font=\large]
     at (324.04, 679.215) {$R_{3,3}$};
  \draw
    (132.04, 743.215) ellipse[x radius=19.96, y radius=23.2095];
  \draw
    (212.04, 743.215) ellipse[x radius=19.96, y radius=23.2095];
  \node[ipe node, anchor=center, font=\large]
     at (132.04, 743.21) {$R_{4,1}
$};
  \node[ipe node, anchor=center, font=\large]
     at (212.04, 743.215) {$R_{4,2}$};
  \draw
    (292.04, 743.215) ellipse[x radius=19.96, y radius=23.2095];
  \node[ipe node, anchor=center, font=\large]
     at (292.04, 743.215) {$R_{4,3}$};
  \draw
    (372.04, 743.215) ellipse[x radius=19.96, y radius=23.2095];
  \node[ipe node, anchor=center, font=\large]
     at (372.04, 743.215) {$R_{4,4}$};
  \draw
    (196.04, 615.215) ellipse[x radius=19.96, y radius=23.2095];
  \draw
    (276.04, 615.215) ellipse[x radius=19.96, y radius=23.2095];
  \node[ipe node, anchor=center, font=\large]
     at (196.04, 615.21) {$R_{2,1}
$};
  \node[ipe node, anchor=center, font=\large]
     at (276.04, 615.215) {$R_{2,2}$};
  \draw
    (228.04, 551.215) ellipse[x radius=19.96, y radius=23.2095];
  \node[ipe node, anchor=center, font=\large]
     at (228.04, 551.215) {$R_{1,1}$};
  \draw[red, ipe pen fat]
    (160, 488) circle[radius=8];
  \draw
    (352, 488) circle[radius=8];
  \node[ipe node, anchor=center, font=\large]
     at (160, 488) {$a
$};
  \node[ipe node, anchor=center, font=\large]
     at (352, 488) {$v_2$};
  \draw
    (400, 488) circle[radius=8];
  \node[ipe node, anchor=center, font=\large]
     at (400, 488) {$v_3$};
  \draw
    (496, 488) circle[radius=8];
  \node[ipe node, anchor=center, font=\large]
     at (496, 488) {$v_5$};
  \draw
    (360, 488)
     -- (392, 488);
  \draw
    (408, 488)
     -- (440, 488);
  \draw
    (456, 488)
     -- (488, 488);
  \draw
    (544, 488) circle[radius=8];
  \node[ipe node, anchor=center, font=\large]
     at (544, 488) {$b$};
  \draw
    (536, 488)
     -- (504, 488);
  \draw
    (448, 488) circle[radius=8];
  \node[ipe node, anchor=center, font=\large]
     at (448, 488) {$v_4$};
  \draw
    (304, 488) circle[radius=8];
  \node[ipe node, anchor=center, font=\large]
     at (304, 488) {$v_1$};
  \draw
    (312, 488)
     -- (344, 488);
  \draw[->]
    (168, 488)
     -- (296, 488);
  \draw
    (287.424, 596.15)
     -- (347.899, 494.869);
  \draw
    (332.41, 658.145)
     -- (397.047, 495.435);
  \draw
    (378.568, 721.282)
     -- (445.718, 495.668);
  \draw
    (493.785, 495.687)
     -- (410.38, 785.207);
  \draw
    (298.685, 493.979)
     -- (247.999, 551.001);
  \draw
    (298.054, 493.352)
     -- (245.723, 540.449);
  \draw
    (240.106, 532.726)
     -- (297.446, 492.588);
  \draw
    (219.817, 530.067)
     -- (166.554, 492.588);
  \draw
    (165.315, 493.979)
     -- (209.245, 543.401);
  \draw
    (165.946, 493.352)
     -- (213.115, 535.804);
  \draw
    (185.325, 595.633)
     -- (161.832, 495.787);
  \draw
    (162.409, 495.629)
     -- (192.933, 592.288);
  \draw
    (201.922, 593.036)
     -- (162.966, 495.43);
  \draw
    (160.638, 495.975)
     -- (173.671, 658.886);
  \draw
    (163.55, 656.012)
     -- (160.169, 495.998);
  \draw
    (159.681, 495.994)
     -- (153.134, 659.776);
  \draw
    (129.031, 720.271)
     -- (158.943, 495.93);
  \draw
    (159.129, 495.952)
     -- (134.562, 720.192)
     -- (134.562, 720.192);
  \draw
    (122.21, 723.015)
     -- (158.73, 495.899);
  \draw
    (157.832, 495.701)
     -- (76.1211, 785.91);
  \draw
    (158.148, 495.783)
     -- (89.3617, 784.846);
  \draw
    (97.9798, 790.603)
     -- (158.394, 495.837);
  \draw
    (103.076, 800.234)
     -- (145.052, 800.061);
  \draw
    (144.993, 814.155)
     -- (103.087, 814.155);
  \draw
    (184, 807.211)
     -- (224.08, 807.214);
  \draw
    (183.076, 800.234)
     -- (225.052, 800.061);
  \draw
    (224.993, 814.155)
     -- (183.087, 814.155);
  \draw
    (264, 807.211)
     -- (304.08, 807.214);
  \draw
    (263.076, 800.234)
     -- (305.052, 800.061);
  \draw
    (304.993, 814.155)
     -- (263.087, 814.155);
  \draw
    (344, 807.211)
     -- (384.08, 807.214);
  \draw
    (343.076, 800.234)
     -- (385.052, 800.061);
  \draw
    (384.993, 814.155)
     -- (343.087, 814.155);
  \draw
    (312, 743.211)
     -- (352.08, 743.214);
  \draw
    (311.076, 736.234)
     -- (353.052, 736.061);
  \draw
    (352.993, 750.155)
     -- (311.087, 750.155);
  \draw
    (232, 743.211)
     -- (272.08, 743.214);
  \draw
    (231.076, 736.234)
     -- (273.052, 736.061);
  \draw
    (272.993, 750.155)
     -- (231.087, 750.155);
  \draw
    (152, 743.211)
     -- (192.08, 743.214);
  \draw
    (151.076, 736.234)
     -- (193.052, 736.061);
  \draw
    (192.993, 750.155)
     -- (151.087, 750.155);
  \draw
    (184, 679.211)
     -- (224.08, 679.214);
  \draw
    (183.076, 672.234)
     -- (225.052, 672.061);
  \draw
    (224.993, 686.155)
     -- (183.087, 686.155);
  \draw
    (264, 679.211)
     -- (304.08, 679.214);
  \draw
    (263.076, 672.234)
     -- (305.052, 672.061);
  \draw
    (304.993, 686.155)
     -- (263.087, 686.155);
  \draw
    (216, 615.211)
     -- (256.08, 615.214);
  \draw
    (215.076, 608.234)
     -- (257.052, 608.061);
  \draw
    (256.993, 622.155)
     -- (215.087, 622.155);
  \draw
    (348.556, 495.221)
     -- (294.915, 607.666);
  \draw
    (275.969, 592.006)
     -- (347.279, 494.458);
  \draw
    (494.094, 495.77)
     -- (420.797, 794.604);
  \draw
    (396.995, 785.499)
     -- (493.474, 495.591);
  \draw
    (446.103, 495.772)
     -- (388.781, 730.576);
  \draw
    (365.366, 721.341)
     -- (365.366, 721.341)
     -- (445.329, 495.541);
  \draw
    (319.557, 656.598)
     -- (396.555, 495.22);
  \draw
    (397.541, 495.613)
     -- (341.721, 668.446);
  \draw
    (294.915, 607.666)
     -- (348.556, 495.221);
  \draw
    (347.279, 494.458)
     -- (275.969, 592.006);
\end{tikzpicture}

